Analysis of (pi^{+-},K^+) and (K^-,K^+) hypernuclear production spectra in distorted wave impulse approximation

We study the hyperon-nucleus potential with distorted wave impulse wave approximation (DWIA) using Green's function method. In order to include the nucleon and hyperon potential effects in Fermi averaging, we introduce the local optimal momentum approximation of target nucleons. We can describe the quasi free Lambda, Sigma and Xi production spectra in a better way than in the standard Fermi averaged t-matrix treatments.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

